Schwinger--Keldysh worldline effective field theory for quantum black holes: dissipation, noise and decoherence

We formulate a Schwinger--Keldysh worldline effective field theory for quantum black holes that treats dissipation, fluctuations, and decoherence within one real-time influence functional. The reduced dynamics is encoded in causal response and symmetric noise kernels. Their spectra obey positivity constraints, while thermal Kubo--Martin--Schwinger symmetry relates them through the fluctuation--dissipation relation. A Hubbard--Stratonovich representation turns the noise kernel into a Gaussian source driving the resolved metric and worldline. For a leading post-Newtonian Schwarzschild binary, direct and metric-mediated stochastic forces combine into the complete relative-acceleration noise at this order, preserve center-of-mass momentum balance, and remain Planck suppressed. The same noise kernel gives the quadrupolar decoherence functional for a supported spatial superposition and reproduces the Danielson--Satishchandran--Wald horizon-induced scaling after absorptive matching. Away from thermal equilibrium, response and noise remain independent matching data. We discuss extensions to microscopic quantum structure in the worldline kernels, matching to spatially extended coarse-grained descriptions, and gravitational splitting.

==> figures/dsw_setup_panel_a.tex <==
% Panel (a): enlarged right half of the eternal Schwarzschild Penrose diagram
% with the DSW split-hold-recombine history placed in the right exterior.
\begingroup
\definecolor{branchone}{RGB}{200,45,40}
\definecolor{branchtwo}{RGB}{55,95,205}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  every node/.style={font=\small},
  waveA/.style={branchtwo, line width=0.95pt},
  waveB/.style={branchone, line width=0.95pt}]

% Right half of the maximally extended Schwarzschild Penrose diagram.
\coordinate (B)  at (1.05,2.25);
\coordinate (ip) at (2.95,4.10);
\coordinate (im) at (2.95,0.40);
\coordinate (i0) at (4.85,2.25);
\coordinate (cutT) at (0.20,4.10);
\coordinate (cutB) at (0.20,0.40);

% Asymptotic boundaries of the right exterior and horizons.
\draw[line width=0.85pt] (ip)--(i0);
\draw[line width=0.85pt] (i0)--(im);
\draw[line width=0.85pt] (B)--(ip);
\draw[line width=0.85pt] (B)--(im);

% Visible halves of future/past spacelike singularities in the interior.
\draw[line width=0.80pt]
  (cutT)--(0.36,4.26)--(0.52,4.10)--(0.68,4.26)--(0.84,4.10)--(1.00,4.26)--
  (1.16,4.10)--(1.32,4.26)--(1.48,4.10)--(1.64,4.26)--(1.80,4.10)--
  (1.96,4.26)--(2.12,4.10)--(2.28,4.26)--(2.44,4.10)--(2.60,4.26)--(2.76,4.10)--(ip);
\draw[line width=0.80pt]
  (cutB)--(0.36,0.24)--(0.52,0.40)--(0.68,0.24)--(0.84,0.40)--(1.00,0.24)--
  (1.16,0.40)--(1.32,0.24)--(1.48,0.40)--(1.64,0.24)--(1.80,0.40)--
  (1.96,0.24)--(2.12,0.40)--(2.28,0.24)--(2.44,0.40)--(2.60,0.24)--(2.76,0.40)--(im);

% Minimal causal labels.
\node[anchor=west, font=\scriptsize] at (4.94,2.25) {$i^0$};
\node[anchor=south, font=\scriptsize] at (2.94,4.18) {$i^+$};
\node[anchor=north, font=\scriptsize] at (2.94,0.30) {$i^-$};
\node[font=\scriptsize,] at (1.34,3.18) {$\mathscr H^+$};
\node[font=\scriptsize] at (4.38,3.18) {$\mathscr I^+$};
\node[font=\scriptsize] at (4.18,1.10) {$\mathscr I^-$};
\filldraw[black] (B) circle (0.030);

% DSW laboratory trajectory in the right exterior region I.
% It is kept safely inside the Penrose diamond and away from the conformal boundary.
\draw[line width=0.92pt] (3.20,1.10) -- (3.20,1.38);
\draw[line width=0.92pt] (3.20,1.38) .. controls (3.20,1.52) and (3.05,1.56) .. (2.93,1.70);
\draw[dashed, line width=0.92pt] (3.20,1.38) .. controls (3.20,1.52) and (3.35,1.56) .. (3.47,1.70);
\draw[line width=0.92pt] (2.93,1.70) -- (2.93,2.68);
\draw[dashed, line width=0.92pt] (3.47,1.70) -- (3.47,2.68);
\draw[line width=0.92pt] (2.93,2.68) .. controls (3.05,2.82) and (3.20,2.86) .. (3.20,3.00);
\draw[dashed, line width=0.92pt] (3.47,2.68) .. controls (3.35,2.82) and (3.20,2.86) .. (3.20,3.00);
\draw[line width=0.92pt] (3.20,3.00) -- (3.20,3.28);

% Branch markers and scales.
\filldraw[branchone, draw=black, line width=0.25pt] (2.93,2.19) circle (0.078);
\filldraw[white, draw=black, dashed, line width=0.50pt] (3.47,2.19) circle (0.078);
\node[font=\scriptsize, anchor=east] at (2.93,2.14) {$m$};
\draw[<->, line width=0.50pt] (2.99,1.84)--(3.41,1.84);
\node[font=\scriptsize] at (3.20,1.69) {$d$};
\draw[<->, line width=0.50pt] (3.74,1.70)--(3.74,2.68);
\node[font=\scriptsize, anchor=west] at (3.81,2.19) {$t_f$};

% Incoming waves cross the future event horizon \mathscr H^+ rather than ending on it.
% The wavy curves extend a short distance into the interior; separate short arrow segments
% place each arrow tip exactly at the left endpoint of the corresponding wave.
\draw[waveA, decorate, decoration={snake,amplitude=0.055cm,segment length=0.18cm}]  (2.72,2.92) -- (2.21,3.43);
\draw[waveA, <-, shorten <=0pt, shorten >=0pt] (2.04,3.60) -- (2.11,3.53);
\draw[waveB, decorate, decoration={snake,amplitude=0.055cm,segment length=0.18cm}]  (2.44,2.42) -- (1.75,3.11);
\draw[waveB, <-, shorten <=0pt, shorten >=0pt]  (1.68,3.18) -- (1.75,3.11);

\end{tikzpicture}
\endgroup


==> figures/dsw_setup_panel_b.tex <==
% Panel (b): coarse-grained worldline EFT picture
\begingroup
\definecolor{bhblack}{RGB}{42,42,48}
\definecolor{branchone}{RGB}{200,45,40}
\definecolor{branchtwo}{RGB}{55,95,205}
\definecolor{softgray}{RGB}{120,120,120}
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
  every node/.style={font=\small},
  tideA/.style={branchone, line width=1.10pt},
  tideB/.style={branchtwo, dashed, line width=1.10pt}]
% black-hole worldline (double line)
\draw[line width=0.8pt] (0.90,0.35)--(0.90,4.45);
\draw[line width=0.8pt] (1.07,0.35)--(1.07,4.45);
\node[text=softgray, font=\scriptsize, anchor=south] at (0.98,4.52) {worldline EFT};
% unresolved BH sector
\draw[line width=0.90pt] (0.98,2.34) circle (1.08);
\draw[line width=0.55pt] (0.98,2.34) circle (1.20);
\fill[bhblack] (0.98,2.34) circle (1.02);
\node[text=white, font=\bfseries] at (0.98,2.48) {BH};
\node[text=white, font=\tiny, align=center] at (0.98,1.98) {unresolved\\sector};
% center-of-mass worldline and splitting/recombination
\draw[line width=0.85pt] (6.15,4.15) -- (6.15,3.50);
\draw[line width=0.85pt] (6.15,3.50) -- (5.70,3.02);
\draw[dashed, line width=0.85pt] (6.15,3.50) -- (6.60,3.02);
\draw[line width=0.85pt] (5.70,3.02) -- (5.70,1.66);
\draw[dashed, line width=0.85pt] (6.60,3.02) -- (6.60,1.66);
\draw[line width=0.85pt] (5.70,1.66) -- (6.15,1.18);
\draw[dashed, line width=0.85pt] (6.60,1.66) -- (6.15,1.18);
\draw[line width=0.85pt] (6.15,1.18) -- (6.15,0.52);
\filldraw[branchone, draw=black, line width=0.25pt] (5.70,2.34) circle (0.09);
\filldraw[white, draw=black, dashed, line width=0.50pt] (6.60,2.34) circle (0.09);
\node[anchor=west] at (5.68,2.50) {$m$};
\node[anchor=west] at (6.57,2.54) {$m$};
\draw[<->, line width=0.58pt] (5.79,1.44)--(6.51,1.44);
\node[font=\scriptsize, anchor=south] at (6.15,1.49) {$d$};
\draw[<->, line width=0.55pt] (7.62,1.66)--(7.62,3.02);
\node[anchor=west] at (7.73,2.34) {$t_f$};
\draw[<->, line width=0.72pt] (0.98,0.78)--(6.15,0.78);
\node at (3.56,0.52) {$D$};
\draw[tideA, ->] (5.58,2.42) .. controls (4.75,3.20) and (3.25,3.16) .. (2.03,2.84);
\draw[tideB, ->] (6.46,2.26) .. controls (4.85,1.28) and (3.35,1.22) .. (2.05,1.64);
\node[branchone, font=\scriptsize] at (4.05,3.34) {$\mathcal E_{1,L}$};
\node[branchtwo, font=\scriptsize] at (4.16,0.98) {$\mathcal E_{2,L}$};
\end{tikzpicture}
\endgroup

